Robust Geometric Metric Learning

This paper proposes new algorithms for the metric learning problem. We start by noticing that several classical metric learning formulations from the literature can be viewed as modified covariance matrix estimation problems. Leveraging this point of view, a general approach, called Robust Geometric Metric Learning (RGML), is then studied. This method aims at simultaneously estimating the covariance matrix of each class while shrinking them towards their (unknown) barycenter. We focus on two specific costs functions: one associated with the Gaussian likelihood (RGML Gaussian), and one with Tyler's M -estimator (RGML Tyler). In both, the barycenter is defined with the Riemannian distance, which enjoys nice properties of geodesic convexity and affine invariance. The optimization is performed using the Riemannian geometry of symmetric positive definite matrices and its submanifold of unit determinant. Finally, the performance of RGML is asserted on real datasets. Strong performance is exhibited while being robust to mislabeled data.

==> figures/cost_fct_wine.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large Iterations},
xmin=-0.95, xmax=41.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large Cost function $h$~\eqref{eq:RGML_2}},
ymin=0.858012257492904, ymax=24.9250859192437,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1 21.3860292377749
2 19.7624682825012
3 15.2064758867148
4 12.130294249295
5 9.07082878001858
6 7.03808290328894
7 5.33090191809333
8 4.0751668756779
9 3.29968172427439
10 2.48819966841609
11 2.11045937629324
12 1.89573759019214
13 1.44573070455362
14 1.26904724098023
15 1.15327401122611
16 1.07036833537763
17 1.0118844302825
18 1.0100892880357
19 1.00441236889389
20 1.00276261038328
21 1.00094943034069
22 1.00028824862627
23 1.0001233234711
24 1.00005631737005
25 1.00004130678564
26 1.00000787519909
27 1.00000271127043
28 1.00000226797137
29 1.00000084230669
30 1.00000041497145
31 1.00000000232295
32 1.00000000100053
33 1.00000000051951
34 1.00000000040882
35 1.0000000001156
36 1
37 1
38 1
39 1
40 1
};
\addlegendentry{\Large $h_G$~\eqref{eq:h_G} - Gaussian}
\addplot [semithick, darkorange25512714]
table {%
1 17.4187330424892
2 15.1425282993392
3 8.78172325381668
4 5.62961502382682
5 3.4119053836599
6 2.81267109844388
7 1.72997965121175
8 1.33813397401285
9 1.21957249076698
10 1.0421156216582
11 1.02225817090194
12 1.00538224207378
13 1.0027393794889
14 1.00098850084568
15 1.00044953575357
16 1.0003499908054
17 1.00008397593522
18 1.00004002323224
19 1.00002770563135
20 1.00000525823397
21 1.00000446443536
22 1.00000187614526
23 1.000000571092
24 1.00000011829799
25 1.00000005084043
26 1.00000001759529
27 1.00000000940989
28 1.00000000710071
29 1.00000000098339
30 1.00000000091772
31 1.00000000067634
32 1.00000000013515
33 1.00000000012398
34 1.00000000004155
35 1
36 1
37 1
38 1
39 1
40 1
};
\addlegendentry{\Large $h_T$~\eqref{eq:h_T} - Tyler}
\end{axis}

\end{tikzpicture}


==> figures/grad_norm_wine.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large Iterations},
xmin=-0.95, xmax=41.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large Gradient norm of $h$~\eqref{eq:RGML_2}},
ymin=7.21422884052217e-07, ymax=4.98603298518297,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
1 1.78876483093685
2 1.52586434453736
3 1.25014346184431
4 1.17292711612362
5 1.04161947433283
6 0.939335381538934
7 0.828971465870026
8 0.720041698306668
9 0.655306346373388
10 0.538048377571707
11 0.515254930664259
12 0.529939039932821
13 0.372841215339365
14 0.388292778098904
15 0.31498836379574
16 0.254241931835094
17 0.0786004071214253
18 0.0925444106351285
19 0.0544870095671396
20 0.0452351748857362
21 0.0254083621273166
22 0.0110186082542974
23 0.00549704386396503
24 0.00568783094083476
25 0.00565405738458728
26 0.00124122511199817
27 0.00162439797857274
28 0.00149117219043474
29 0.000906891603320112
30 0.00063726870519171
31 3.20335071730067e-05
32 1.95597257101154e-05
33 1.3902272412574e-05
34 1.74605000602177e-05
35 5.94408923254347e-06
36 5.48312717922588e-06
37 5.48312717922588e-06
38 5.48312717922588e-06
39 5.48312717922588e-06
40 5.48312717922588e-06
};
\addlegendentry{\Large $h_G$~\eqref{eq:h_G} - Gaussian}
\addplot [semithick, darkorange25512714]
table {%
1 2.43705773809125
2 2.17525594793763
3 1.35909884519224
4 1.17658073898635
5 0.803590796787558
6 0.83508055339157
7 0.453446364983733
8 0.363951642557338
9 0.374799687534714
10 0.141716232245602
11 0.117727312824445
12 0.0406916757049817
13 0.0394950931343707
14 0.0213396973803747
15 0.0148987979361156
16 0.0159774732468674
17 0.00574350403371805
18 0.00432310717417313
19 0.00436417475241643
20 0.00114082021569172
21 0.00195840453152191
22 0.00123609637222978
23 0.000659754067924992
24 0.000251325108474552
25 0.000159496348661114
26 6.13900903569315e-05
27 8.88571983942491e-05
28 7.86330863445931e-05
29 2.58771449765248e-05
30 2.72953541203615e-05
31 2.29938442481343e-05
32 5.0543352483572e-06
33 5.6544000886604e-06
34 2.50849055623794e-06
35 1.4759758211422e-06
36 1.4759758211422e-06
37 1.4759758211422e-06
38 1.4759758211422e-06
39 1.4759758211422e-06
40 1.4759758211422e-06
};
\addlegendentry{\Large $h_T$~\eqref{eq:h_T} - Tyler}
\end{axis}

\end{tikzpicture}

